An Algebraic Approach to a Class of Rank-Constrained Semi-Definite Programs With Applications

A new approach to solving a class of rankconstrained semi-definite programming (SDP) problems, which appear in many signal processing applications such as transmit beamspace design in multiple-input multiple-output (MIMO) radar, downlink beamforming design in MIMO communications, generalized sidelobe canceller design, phase retrieval, etc., is presented. The essence of the approach is the use of underlying algebraic structure enforced in such problems by other practical constraints such as, for example, null shaping constraint. According to this approach, instead of relaxing the non-convex rankconstrained SDP problem to a feasible set of positive semidefinite matrices, we restrict it to a space of polynomials whose dimension is equal to the desired rank. The resulting optimization problem is then convex as its solution is required to be full rank, and can be efficiently and exactly solved. A simple matrix decomposition is needed to recover the solution of the original problem from the solution of the restricted one. We show how this approach can be applied to solving some important signal processing problems that contain null-shaping constraints. As a byproduct of our study, the conjugacy of beamfoming and parameter estimation problems leads us to formulation of a new and rigorous criterion for signal/noise subspace identification. Simulation results are performed for the problem of rank-constrained beamforming design and show an exact agreement of the solution with the proposed algebraic structure, as well as significant performance improvements in terms of sidelobe suppression compared to the existing methods.

==> fig1.tex <==


\begin{tikzpicture}[scale = 0.375]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\huge},
title style={font=\huge,align=center},
label style={font=\huge,align=center},
legend style={font=\huge}
            }


\begin{axis}[%
x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
y label style={at={(axis description cs:-0.03,.5)},anchor=south},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
xlabel = {Angle $\theta$},
ylabel = {Signal Energy (dB)},
%title  = {Beam Pattern (Proposed Method)},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 3,
ymax = 30,
ymin = -70,
xmin = -76.25,
xmax = 76.25]

\addlegendentry{Proposed Method}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           mark options = {solid},
           mark size = 4,
           style = {solid},
           line width = 1pt] table {datFiles/fig1-line1.dat};

\addlegendentry{ASL}

\addplot [ color = {red}, 
mark  = {none},
mark options = {solid},
style = {solid},
line width = 0.5pt] table {datFiles/fig1-line18.dat};        


\addlegendentry{Roots}
\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line2.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line3.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line4.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line5.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line6.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line7.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line8.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line9.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line10.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line11.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line12.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line13.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line14.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line15.dat};

        



\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line16.dat};
           

\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {datFiles/fig1-line17.dat};

                  
\end{axis}
\end{tikzpicture}


==> fig11.tex <==

\begin{tikzpicture}[scale = 0.375]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\huge},
title style={font=\huge,align=center},
label style={font=\huge,align=center},
legend style={font=\huge}
            }

\begin{semilogyaxis}[%
x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
y label style={at={(axis description cs:-0.03,.5)},anchor=south},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
xlabel = {Angle $\theta$},
ylabel = {Signal Energy (dB)},
%title  = {xlabel},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 3]

\addlegendentry{SDR method}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {datFiles/fig11-line1.dat};

        

\addlegendentry{Proposed Method}

\addplot [ color = {red}, 
           mark  = {*},
           mark options = {solid},
           style = {dashdotted},
           line width = 1pt] table {datFiles/fig11-line2.dat};

        
\end{semilogyaxis}
\end{tikzpicture}

==> fig12.tex <==
\begin{tikzpicture}[scale = 0.375]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\huge},
title style={font=\normalsize,align=center},
label style={font=\huge,align=center},
legend style={font=\huge}
            }

\begin{semilogyaxis}[%
x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
y label style={at={(axis description cs:-0.03,.5)},anchor=south},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
xlabel = {Angle $\theta$},
ylabel = {Signal Energy (dB)},
%title  = {xlabel},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 3]

\addlegendentry{SDR method}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {datFiles/fig12-line1.dat};

        

\addlegendentry{Proposed Method}

\addplot [ color = {red}, 
           mark  = {*},
           mark options = {solid},
           style = {dashdotted},
           line width = 1pt] table {datFiles/fig12-line2.dat};

        
\end{semilogyaxis}
\end{tikzpicture}

==> fig2.tex <==

\begin{tikzpicture}[scale = 0.375]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\huge},
title style={font=\huge,align=center},
label style={font=\huge,align=center},
legend style={font=\huge}
            }

\begin{axis}[%
x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
y label style={at={(axis description cs:-0.03,.5)},anchor=south},
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
xlabel = {Angle $\theta$},
ylabel = {Signal Energy (dB)},
%title  = {Comparison: SDR vs Proposed Method},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 3,
xmin = -76.25,
xmax = 76.25,]

\addlegendentry{SDR method}

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {datFiles/fig2-line1.dat};

        

\addlegendentry{ASL (SDR)}

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {datFiles/fig2-line2.dat};

        

\addlegendentry{Proposed Method}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           mark options = {solid},
           mark size = 4,
           style = {solid},
           line width = 1pt] table {datFiles/fig2-line3.dat};

        

\addlegendentry{ASL (Proposed Method)}

\addplot [ color = {blue}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {datFiles/fig2-line4.dat};

        
\end{axis}
\end{tikzpicture}

